Simulatable security for quantum protocols

The notion of simulatable security (reactive simulatability, universal composability) is a powerful tool for allowing the modular design of cryptographic protocols (composition of protocols) and showing the security of a given protocol embedded in a larger one. Recently, these methods have received much attention in the quantum cryptographic community. We give a short introduction to simulatable security in general and proceed by sketching the many different definitional choices together with their advantages and disadvantages. Based on the reactive simulatability modelling of Backes, Pfitzmann and Waidner we then develop a quantum security model. By following the BPW modelling as closely as possible, we show that composable quantum security definitions for quantum protocols can strongly profit from their classical counterparts, since most of the definitional choices in the modelling are independent of the underlying machine model. In particular, we give a proof for the simple composition theorem in our framework.

==> buffer2.latex <==
\setlength{\unitlength}{2693sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4467,1773)(1216,-2725)
\thinlines
{\color[rgb]{0,0,0}\put(4951,-2536){\framebox(720,450){}}
}%
\put(5041,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\sf p}?$}%
}}}
{\color[rgb]{0,0,0}\put(3267,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(3402,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(3537,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(3672,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(3807,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(3942,-2131){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(2296,-2311){\vector( 1, 0){855}}
}%
{\color[rgb]{0,0,0}\put(1576,-2536){\framebox(720,450){}}
}%
{\color[rgb]{0,0,0}\put(4051,-2311){\vector( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-2491){\framebox(900,360){}}
}%
{\color[rgb]{0,0,0}\put(3601,-1681){\vector( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(3241,-1681){\framebox(720,450){}}
}%
\put(1216,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sending machine}%
}}}
\put(4591,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiving machine}%
}}}
\put(3241,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Buffer $\tilde{\sf p}$}%
}}}
\put(2071,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\sf p}!$}%
}}}
\put(2701,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Scheduler for buffer $\tilde{\sf p}$}%
}}}
\put(3466,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\sf p}^{\triangleleft}!$}%
}}}
\end{picture}


==> simplecomposition.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3444,4148)(439,-3927)
\thinlines
{\color[rgb]{0,0,0}\put(451,-519){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(1253,-519){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(451,-1321){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(1253,-1321){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(909,-1092){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(680,-519){\line( 0,-1){344}}
}%
{\color[rgb]{0,0,0}\put(909,-267){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(1482,-519){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(909,-519){\line( 1,-1){344}}
}%
{\color[rgb]{0,0,0}\put(909,-863){\line( 1, 1){344}}
}%
\put(604,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH$}%
}}}
\put(1414,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(1414,-1152){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(519,-1140){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfAr$}%
}}}
{\color[rgb]{0,0,0}\put(2476,-519){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(3278,-519){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(2476,-1321){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(3278,-1321){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(2934,-1092){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(2705,-519){\line( 0,-1){344}}
}%
{\color[rgb]{0,0,0}\put(2934,-267){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(3507,-519){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2934,-519){\line( 1,-1){344}}
}%
{\color[rgb]{0,0,0}\put(2934,-863){\line( 1, 1){344}}
}%
\put(2629,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH$}%
}}}
\put(3439,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(3439,-1152){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(2544,-1140){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfAr$}%
}}}
{\color[rgb]{0,0,0}\put(2341,-601){\dashbox{57}(1530,810){}}
}%
\put(2431, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH_\rho$}%
}}}
\put(983,-3878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}
\put(991,-1674){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
{\color[rgb]{0,0,0}\put(2341,-2851){\dashbox{57}(1530,810){}}
}%
{\color[rgb]{0,0,0}\put(451,-2769){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(1253,-2769){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(451,-3571){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(1253,-3571){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(909,-3342){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(680,-2769){\line( 0,-1){344}}
}%
{\color[rgb]{0,0,0}\put(909,-2517){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(1482,-2769){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(909,-2769){\line( 1,-1){344}}
}%
{\color[rgb]{0,0,0}\put(909,-3113){\line( 1, 1){344}}
}%
{\color[rgb]{0,0,0}\put(2476,-2769){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(3278,-2769){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(2476,-3571){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(3278,-3571){\framebox(458,458){}}
}%
{\color[rgb]{0,0,0}\put(2934,-3342){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(2705,-2769){\line( 0,-1){344}}
}%
{\color[rgb]{0,0,0}\put(2934,-2517){\line( 1, 0){344}}
}%
{\color[rgb]{0,0,0}\put(3507,-2769){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2934,-2769){\line( 1,-1){344}}
}%
{\color[rgb]{0,0,0}\put(2934,-3113){\line( 1, 1){344}}
}%
\put(2431,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH_\rho$}%
}}}
\put(2011,-743){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}=}%
}}}
\put(2004,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}=}%
}}}
\put(604,-2593){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH$}%
}}}
\put(1414,-2593){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(2629,-2593){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfH$}%
}}}
\put(3439,-2593){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(3349,-3402){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfTH$}%
}}}
\put(1332,-3402){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfTH$}%
}}}
\put(527,-3390){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfAs$}%
}}}
\put(2559,-3390){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sfAs$}%
}}}
\put(3601,-1682){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\approx$}%
}}}
\put(3026,-3878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}
\put(3034,-1674){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\end{picture}


==> simpleproto.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5694,1104)(529,-1153)
\thinlines
{\color[rgb]{0,0,0}\put(991,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(1141,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(1066,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(1216,-571){\framebox(75,150){}}
}%
{\color[rgb]{0,0,0}\put(3151,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(3301,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(3226,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(3376,-571){\framebox(75,150){}}
}%
{\color[rgb]{0,0,0}\put(5401,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(5551,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(5476,-571){\framebox(300,150){}}
}%
{\color[rgb]{0,0,0}\put(5626,-571){\framebox(75,150){}}
}%
{\color[rgb]{0,0,0}\put(541,-511){\vector( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(1441,-511){\vector( 1, 0){360}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\vector( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(5851,-511){\vector( 1, 0){360}}
}%
{\color[rgb]{0,0,0}\multiput(1261,-1141)(0.00000,120.00000){5}{\line( 0, 1){ 60.000}}
\put(1261,-601){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3421,-1141)(0.00000,120.00000){5}{\line( 0, 1){ 60.000}}
\put(3421,-601){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(5671,-1141)(0.00000,120.00000){5}{\line( 0, 1){ 60.000}}
\put(5671,-601){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(2701,-511){\vector( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(4051,-961){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(4951,-511){\vector( 1, 0){450}}
}%
\put(1171,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\buff{in}$}%
}}}
\put(3241,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\buff{net}$}%
}}}
\put(5491,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\buff{out}$}%
}}}
\put(811,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{in}-?$}%
}}}
\put(1351,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{in}-!$}%
}}}
\put(5761,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{out}-!$}%
}}}
\put(2386,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{net}!$}%
}}}
\put(1846,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{in}?$}%
}}}
\put(2161,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf A$}%
}}}
\put(4411,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf B$}%
}}}
\put(4096,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{net}?$}%
}}}
\put(4636,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{out}!$}%
}}}
\put(2881,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{net}-?$}%
}}}
\put(5131,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{out}-?$}%
}}}
\put(3511,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{net}-!$}%
}}}
\put(1171,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{in}<?$}%
}}}
\put(3286,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{net}<?$}%
}}}
\put(5491,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\port{out}<?$}%
}}}
\end{picture}

